Constraining three-nucleon forces in nuclear lattice effective field theory

We study short-range three-nucleon forces (3NFs) in nuclear lattice effective field theory with a chiral two-nucleon interaction at N${}^3$LO. The one-pion-exchange ($c_D$) and contact ($c_E$) terms of the leading 3NF are decomposed into locally and non-locally smeared components and supplemented by partial-wave-resolved pair contacts coupled to the density of a third nucleon. We determine their coefficients from nuclear binding energies for nuclei in the mass range from $A=3$ to $A=40$ and neutron--alpha finite-volume energies. This allows to work out the minimal three-nucleon force that can be used for future precision studies in NLEFT.

==> figures/interaction_diagrams.tex <==
\csdef{C_cE_sL0}{$[c_{E}^{(0)}]_{000}$}
\csdef{C_cE_sL1}{$[c_{E}^{(1)}]_{000}$}
\csdef{C_cE_sL2}{$[c_{E}^{(2)}]_{000}$}
\csdef{C_cE_sL3}{$[c_{E}^{(3)}]_{000}$}
\csdef{C_cE_sNL01}{$[c_{E}^{(0)}]^{s_{\rm NL1}}_{000}$}
\csdef{C_cE_sNL02}{$[c_{E}^{(0)}]^{s_{\rm NL2}}_{000}$}
\csdef{C_cE_sNL03}{$[c_{E}^{(0)}]^{s_{\rm NL3}}_{000}$}
\csdef{C_cD_sL0}{$c_{D}^{(0)}$}
\csdef{C_cD_sL1}{$c_{D}^{(1)}$}
\csdef{C_cD_sL2}{$c_{D}^{(2)}$}
\csdef{C_cD_sL3}{$c_{D}^{(3)}$}
\csdef{C_cD_sNL01}{$c_{D,s_{\rm NL1}}^{(0)}$}
\csdef{C_cD_sNL02}{$c_{D,s_{\rm NL2}}^{(0)}$}
\csdef{C_cD_sNL03}{$c_{D,s_{\rm NL3}}^{(0)}$}
\csdef{C_cE_011}{$[c_{E}^{(0)}]_{011}$}
\csdef{C_cE_022}{$[c_{E}^{(0)}]_{022}$}
\csdef{C_cE_033}{$[c_{E}^{(0)}]_{033}$}
\csdef{C_cE_044}{$[c_{E}^{(0)}]_{044}$}
\csdef{C_cE_112}{$[c_{E}^{(0)}]_{112}$}
\csdef{C_cE_114}{$[c_{E}^{(0)}]_{114}$}
\csdef{C_cE_123}{$[c_{E}^{(0)}]_{123}$}
\csdef{C_cE_125}{$[c_{E}^{(0)}]_{125}$}
\csdef{C_cE_145}{$[c_{E}^{(0)}]_{145}$}
\csdef{C_cE_222}{$[c_{E}^{(0)}]_{222}$}
\csdef{C_cE_224}{$[c_{E}^{(0)}]_{224}$}
\csdef{C_cE_235}{$[c_{E}^{(0)}]_{235}$}
\csdef{C_cE_334}{$[c_{E}^{(0)}]_{334}$}
\csdef{C_cE_sL1_011}{$[c_{E}^{(1)}]_{011}$}
\csdef{C_cE_sL1_022}{$[c_{E}^{(1)}]_{022}$}
\csdef{C_cE_sL1_033}{$[c_{E}^{(1)}]_{033}$}
\csdef{C_cE_sL1_044}{$[c_{E}^{(1)}]_{044}$}


\csdef{V_cE_sL0}{$[V_{c_{E}}^{(0)}]_{000}$}
\csdef{V_cE_sL1}{$[V_{c_{E}}^{(1)}]_{000}$}
\csdef{V_cE_sL2}{$[V_{c_{E}}^{(2)}]_{000}$}
\csdef{V_cE_sL3}{$[V_{c_{E}}^{(3)}]_{000}$}
\csdef{V_cE_sNL01}{$[V_{c_{E}}^{(0)}]^{s_{\rm NL1}}_{000}$}
\csdef{V_cE_sNL02}{$[V_{c_{E}}^{(0)}]^{s_{\rm NL2}}_{000}$}
\csdef{V_cE_sNL03}{$[V_{c_{E}}^{(0)}]^{s_{\rm NL3}}_{000}$}
\csdef{V_cD_sL0}{$V_{c_{D}}^{(0)}$}
\csdef{V_cD_sL1}{$V_{c_{D}}^{(1)}$}
\csdef{V_cD_sL2}{$V_{c_{D}}^{(2)}$}
\csdef{V_cD_sL3}{$V_{c_{D}}^{(3)}$}
\csdef{V_cD_sNL01}{$V_{c_{D,s_{\rm NL1}}}^{(0)}$}
\csdef{V_cD_sNL02}{$V_{c_{D,s_{\rm NL2}}}^{(0)}$}
\csdef{V_cD_sNL03}{$V_{c_{D,s_{\rm NL3}}}^{(0)}$}
\csdef{V_cE_011}{$[V_{c_{E}}^{(0)}]_{011}$}
\csdef{V_cE_022}{$[V_{c_{E}}^{(0)}]_{022}$}
\csdef{V_cE_033}{$[V_{c_{E}}^{(0)}]_{033}$}
\csdef{V_cE_044}{$[V_{c_{E}}^{(0)}]_{044}$}
\csdef{V_cE_112}{$[V_{c_{E}}^{(0)}]_{112}$}
\csdef{V_cE_123}{$[V_{c_{E}}^{(0)}]_{123}$}
\csdef{V_cE_222}{$[V_{c_{E}}^{(0)}]_{222}$}
\csdef{V_cE_114}{$[V_{c_{E}}^{(0)}]_{114}$}
\csdef{V_cE_224}{$[V_{c_{E}}^{(0)}]_{224}$}
\csdef{V_cE_125}{$[V_{c_{E}}^{(0)}]_{125}$}
\csdef{V_cE_145}{$[V_{c_{E}}^{(0)}]_{145}$}
\csdef{V_cE_235}{$[V_{c_{E}}^{(0)}]_{235}$}
\csdef{V_cE_334}{$[V_{c_{E}}^{(0)}]_{334}$}
\csdef{V_cE_011}{$[V_{c_{E}}^{(1)}]_{011}$}
\csdef{V_cE_022}{$[V_{c_{E}}^{(1)}]_{022}$}
\csdef{V_cE_033}{$[V_{c_{E}}^{(1)}]_{033}$}
\csdef{V_cE_044}{$[V_{c_{E}}^{(1)}]_{044}$}



%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cD_sL0pic}{
\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=red, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.08,0.92,1.15) circle (6pt);
    \shade[ball color=blue, opacity=1.0] (1.6,1.2,0.5) circle (6pt);


   \draw[blue,densely dotted,thick, rotate=0] (1,1,1) .. controls (1.2,1.5,0.85) and (1.5,1.35,0.7) ..  (1.6,1.2,0.5);

   \node at (0.9,1.13) {{\tiny $\pi$}};
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cD_sL1pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=red, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=0.3] (1,1.1,0.85) circle (16pt);
    \shade[ball color=green, opacity=1.0] (1.08,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.3] (1.08,0.92,1.15) circle (16pt);

    \shade[ball color=blue, opacity=1.0] (1.6,1.2,0.5) circle (6pt);
    
   \draw[blue,densely dotted,thick, rotate=0] (1,1,1) .. controls (1.2,1.5,0.85) and (1.5,1.35,0.7) ..  (1.6,1.2,0.5);

   \node at (0.9,1.13) {{\tiny $\pi$}};
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cD_sL2pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
            
    \shade[ball color=red, opacity=0.45] (1,1.1,0.85) circle (16pt);
    \shade[ball color=green, opacity=0.45] (1.18,0.92,1.15) circle (16pt);
    \shade[ball color=red, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.08,0.92,1.15) circle (6pt);
    \shade[ball color=red, opacity=0.3] (1,1.1,0.85) circle (24pt);
    \shade[ball color=green, opacity=0.3] (1.08,0.92,1.15) circle (24pt);

    \shade[ball color=blue, opacity=1.0] (1.6,1.2,0.5) circle (6pt);
    
   \draw[blue,densely dotted,thick, rotate=0] (1,1,1) .. controls (1.2,1.5,0.85) and (1.5,1.35,0.7) ..  (1.6,1.2,0.5);

   \node at (0.9,1.13) {{\tiny $\pi$}};
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cD_sL3pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
            
            
    \shade[ball color=red, opacity=0.5] (1,1.1,0.85) circle (16pt);
    \shade[ball color=red, opacity=0.3] (1,1.1,0.85) circle (24pt);
    \shade[ball color=green, opacity=0.5] (1.08,0.92,1.15) circle (16pt);
    \shade[ball color=green, opacity=0.3] (1.08,0.92,1.15) circle (24pt);
    \shade[ball color=red, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.08,0.92,1.15) circle (6pt);
    \shade[ball color=red, opacity=0.2] (1,1.1,0.85) circle (32pt);
    \shade[ball color=green, opacity=0.2] (1.08,0.92,1.15) circle (32pt);

    \shade[ball color=blue, opacity=1.0] (1.6,1.2,0.5) circle (6pt);

   \draw[blue,densely dotted,thick, rotate=0] (1,1,1) .. controls (1.2,1.5,0.85) and (1.5,1.35,0.7) ..  (1.6,1.2,0.5);

   \node at (0.9,1.13) {{\tiny $\pi$}};
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cD_sNL01pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=red, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=0.25] (1,1.1,0.85) circle (16pt);
    \shade[ball color=green, opacity=1.0] (1.08,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.25] (1.08,0.92,1.15) circle (16pt);

    
    \shade[ball color=blue, opacity=1.0] (1.6,1.2,0.5) circle (6pt);

   \draw[blue,densely dotted,thick, rotate=0] (1,1,1) .. controls (1.2,1.5,0.85) and (1.5,1.35,0.7) ..  (1.6,1.2,0.5);

   \node at (0.9,1.13) {{\tiny $\pi$}};
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cD_sNL02pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=red, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=0.35] (1,1.1,0.85) circle (16pt);
    \shade[ball color=green, opacity=1.0] (1.08,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.35] (1.08,0.92,1.15) circle (16pt);

    
    \shade[ball color=blue, opacity=1.0] (1.6,1.2,0.5) circle (6pt);

   \draw[blue,densely dotted,thick, rotate=0] (1,1,1) .. controls (1.2,1.5,0.85) and (1.5,1.35,0.7) ..  (1.6,1.2,0.5);

   \node at (0.9,1.13) {{\tiny $\pi$}};
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cD_sNL03pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    %\shade[ball color=red, opacity=1.0] (2,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=0.5] (1,1.1,0.85) circle (16pt);
    \shade[ball color=green, opacity=1.0] (1.08,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.5] (1.08,0.92,1.15) circle (16pt);


    
    \shade[ball color=blue, opacity=1.0] (1.6,1.2,0.5) circle (6pt);

   \draw[blue,densely dotted,thick, rotate=0] (1,1,1) .. controls (1.2,1.5,0.85) and (1.5,1.35,0.7) ..  (1.6,1.2,0.5);

   \node at (0.9,1.13) {{\tiny $\pi$}};
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL0pic}{
\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=blue, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (0.9,1.0,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.18,0.92,1.15) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL1pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=blue, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=blue, opacity=0.3] (1,1.1,0.85) circle (16pt);
    \shade[ball color=red, opacity=1.0] (0.9,1.0,1.15) circle (6pt);
    \shade[ball color=red, opacity=0.3] (0.9,1.0,1.15) circle (16pt);
    \shade[ball color=green, opacity=1.0] (1.18,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.3] (1.18,0.92,1.15) circle (16pt);
    
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL2pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=blue, opacity=0.5] (1,1.1,0.85) circle (12pt);
    \shade[ball color=red, opacity=0.5] (0.9,1.0,1.15) circle (12pt);
    \shade[ball color=green, opacity=0.5] (1.18,0.92,1.15) circle (12pt);
    \shade[ball color=blue, opacity=0.3] (1,1.1,0.85) circle (24pt);
    \shade[ball color=red, opacity=0.3] (0.9,1.0,1.15) circle (24pt);
    \shade[ball color=blue, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (0.9,1.0,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.18,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.3] (1.18,0.92,1.15) circle (24pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL3pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=blue, opacity=0.5] (1,1.1,0.85) circle (12pt);
    \shade[ball color=blue, opacity=0.3] (1,1.1,0.85) circle (24pt);
    \shade[ball color=red, opacity=0.5] (0.9,1.0,1.15) circle (12pt);
    \shade[ball color=red, opacity=0.3] (0.9,1.0,1.15) circle (24pt);
    \shade[ball color=green, opacity=0.5] (1.18,0.92,1.15) circle (12pt);
    \shade[ball color=green, opacity=0.3] (1.18,0.92,1.15) circle (24pt);
    \shade[ball color=blue, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (0.9,1.0,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.18,0.92,1.15) circle (6pt);
    \shade[ball color=blue, opacity=0.2] (1,1.1,0.85) circle (32pt);
    \shade[ball color=red, opacity=0.2] (0.9,1.0,1.15) circle (32pt);
    \shade[ball color=green, opacity=0.2] (1.18,0.92,1.15) circle (32pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sNL01pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=blue, opacity=0.25] (1,1.1,0.85) circle (16pt);
    \shade[ball color=red, opacity=0.25] (0.9,1.0,1.15) circle (16pt);
    \shade[ball color=blue, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (0.9,1.0,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.18,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.25] (1.18,0.92,1.15) circle (16pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sNL02pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=blue, opacity=0.35] (1,1.1,0.85) circle (16pt);
    \shade[ball color=red, opacity=0.35] (0.9,1.0,1.15) circle (16pt);
    \shade[ball color=blue, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (0.9,1.0,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.18,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.35] (1.18,0.92,1.15) circle (16pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sNL03pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
    \shade[ball color=blue, opacity=0.5] (1,1.1,0.85) circle (16pt);
    \shade[ball color=red, opacity=0.5] (0.9,1.0,1.15) circle (16pt);
    \shade[ball color=blue, opacity=1.0] (1,1.1,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (0.9,1.0,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1.18,0.92,1.15) circle (6pt);
    \shade[ball color=green, opacity=0.5] (1.18,0.92,1.15) circle (16pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_011pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,1);

    \shade[ball color=blue, opacity=1.0] (1,1.05,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (1.,0.95,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (2,1,1) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_022pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,2);

    \shade[ball color=blue, opacity=1.0] (1,1.05,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (1.,0.95,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (2,1,2) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_033pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);


    \shade[ball color=blue, opacity=1.0] (1,1.05,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (1.,0.95,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (2,2,2) circle (6pt);

    \draw[black] (1,1,1) -- (2,2,2);    
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_044pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);


    \shade[ball color=blue, opacity=1.0] (0,1.05,0.85) circle (6pt);
    \shade[ball color=red, opacity=1.0] (0.,0.95,1.15) circle (6pt);
    \shade[ball color=green, opacity=1.0] (2,1,1) circle (6pt);

    \draw[black] (0,1,1) -- (2,1,1);    
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_112pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,1);
    \draw[black] (1,1,1) -- (1,2,1);
    \draw[black] (1,2,1) -- (2,1,1);

    \shade[ball color=blue, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (1,2,1) circle (6pt);
    \shade[ball color=green, opacity=1.0] (2,1,1) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_123pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,2);
    \draw[black] (1,1,1) -- (1,2,1);
    \draw[black] (1,2,1) -- (2,1,2);

    \shade[ball color=blue, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (1,2,1) circle (6pt);
    \shade[ball color=green, opacity=1.0] (2,1,2) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_222pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
            
    \draw[black] (1,2,2) -- (1,1,1);
    \draw[black] (1,1,1) -- (2,2,1);
    \draw[black] (2,2,1) -- (1,2,2);

    \shade[ball color=blue, opacity=1.0] (1,2,2) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (2,2,1) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_114pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

            
    \draw[black] (0,1,1) -- (1,1,1);
    \draw[black] (1,1,1) -- (2,1,1);
    \draw[black] (2,1,1) -- (0,1,1);

    \shade[ball color=blue, opacity=1.0] (0,1,1) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (2,1,1) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_224pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);
            
    \draw[black] (0,2,1) -- (1,1,1);
    \draw[black] (1,1,1) -- (2,2,1);
    \draw[black] (2,2,1) -- (0,2,1);

    \shade[ball color=blue, opacity=1.0] (0,2,1) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (2,2,1) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_125pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,1);
    \draw[black] (1,1,1) -- (0,2,1);
    \draw[black] (2,1,1) -- (0,2,1);
    
    \shade[ball color=blue, opacity=1.0] (0,2,1) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (2,1,1) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_145pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (2,1,1) -- (0,2,1);
    \draw[black] (0,2,1) -- (0,1,1);
    \draw[black] (0,1,1) -- (2,1,1);
    
    \shade[ball color=blue, opacity=1.0] (0,2,1) circle (6pt);
    \shade[ball color=green, opacity=1.0] (0,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (2,1,1) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_235pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,0);
    \draw[black] (1,1,1) -- (0,2,0);
    \draw[black] (2,1,0) -- (0,2,0);
    
    \shade[ball color=blue, opacity=1.0] (0,2,0) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (2,1,0) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_334pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,2,0);
    \draw[black] (1,1,1) -- (0,2,0);
    \draw[black] (2,2,0) -- (0,2,0);
    
    \shade[ball color=blue, opacity=1.0] (0,2,0) circle (6pt);
    \shade[ball color=green, opacity=1.0] (1,1,1) circle (6pt);
    \shade[ball color=red, opacity=1.0] (2,2,0) circle (6pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL1_011pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,1);

    \shade[ball color=green, opacity=1.0] (2,1,1) circle (6pt);
    \shade[ball color=blue, opacity=1.0] (1,1.05,0.85) circle (6pt);
    \shade[ball color=blue, opacity=0.2] (1,1.05,0.85) circle (16pt);
    \shade[ball color=red, opacity=1.0] (1.,0.95,1.15) circle (6pt);
    \shade[ball color=red, opacity=0.2] (1.,0.95,1.15) circle (16pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL1_022pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \draw[black] (1,1,1) -- (2,1,2);
    
    \shade[ball color=green, opacity=1.0] (2,1,2) circle (6pt);
    
    \shade[ball color=blue, opacity=1.0] (1,1.05,0.85) circle (6pt);
    \shade[ball color=blue, opacity=0.2] (1,1.05,0.85) circle (16pt);
    \shade[ball color=red, opacity=1.0] (1.,0.95,1.15) circle (6pt);
    \shade[ball color=red, opacity=0.2] (1.,0.95,1.15) circle (16pt);
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL1_033pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);


    \shade[ball color=green, opacity=1.0] (2,2,2) circle (6pt);
    \shade[ball color=blue, opacity=1.0] (1,1.05,0.85) circle (6pt);
    \shade[ball color=blue, opacity=0.2] (1,1.05,0.85) circle (16pt);
    \shade[ball color=red, opacity=1.0] (1.,0.95,1.15) circle (6pt);
    \shade[ball color=red, opacity=0.2] (1.,0.95,1.15) circle (16pt);

    \draw[black] (1,1,1) -- (2,2,2);    
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\csdef{V_cE_sL1_044pic}{\begin{tikzpicture}[scale=0.6]
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \foreach \z in {0,1,2}
                \filldraw[black] (\x,\y,\z) circle (0pt);
    \foreach \x in {0,1,2}
        \foreach \y in {0,1,2}
            \draw[gray] (\x,\y,0) -- (\x,\y,2);
    \foreach \x in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (\x,0,\z) -- (\x,2,\z);
    \foreach \y in {0,1,2}
        \foreach \z in {0,1,2}
            \draw[gray] (0,\y,\z) -- (2,\y,\z);

    \shade[ball color=green, opacity=1.0] (2,1,1) circle (6pt);
    \shade[ball color=blue, opacity=1.0] (0,1.05,0.85)  circle (6pt);
    \shade[ball color=blue, opacity=0.2] (0,1.05,0.85) circle (16pt);
    \shade[ball color=red, opacity=1.0] (0.,0.95,1.15) circle (6pt);
    \shade[ball color=red, opacity=0.2] (0.,0.95,1.15) circle (16pt);

    \draw[black] (0,1,1) -- (2,1,1);    
\end{tikzpicture}}
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!

